Coded Estimation: Design of Backscatter Array Codes for 3D Orientation Estimation

We consider the problem of estimating the orientation of a 3D object with the assistance of configurable backscatter tags. We explore the idea of designing tag response codes to improve the accuracy of orientation estimation. To minimize the difference between the true and estimated orientation, we propose two code design criteria. We also derive a lower bound on the worst-case error using Le Cam's method and provide simulation results for multiple scenarios including line-of-sight only and multipath, comparing the theoretical bounds to those achieved by the designs.

==> matrix.tikz <==
\begin{tikzpicture}[baseline={-0.5ex},mymatrixenv, scale=1.5]
\matrix [mymatrix,inner sep=5.5pt] (m) at (7,-1.5){ 
     1&1&\cdots&0\\
     0&0&\cdots&1\\
     \vdots&\vdots&\ddots&\vdots\\
     1&0&\cdots&0\\
  };

 \begin{scope}[on background layer,rounded corners]
     \node [fit=(m-1-1) (m-1-4),greenish,inner xsep=0pt,inner ysep=2.5pt]{};
     \node [fit=(m-4-1) (m-4-4),redish,inner xsep=0pt,inner ysep=2.5pt]{};
     \node [fit=(m-1-1) (m-4-1),purpleish,inner xsep=0.5pt,inner ysep=3.5pt]{};
     \node [fit=(m-1-2) (m-4-2),orangeish,inner xsep=0.5pt,inner ysep=3.5pt]{};
     \node [fit=(m-1-4) (m-4-4),cyanish,inner xsep=0.5pt,inner ysep=3.5pt]{};
    \end{scope}
\begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbracebottom{1}{1}{ \footnotesize$\mathbf{c}_1$}
        \mymatrixbracebottom{2}{2}{ \footnotesize$\mathbf{c}_2$}
        \mymatrixbracebottom{4}{4}{ \footnotesize$\mathbf{c}_T$}
        \mymatrixbraceleft{1}{4}{\begin{tabular}{l}
    \footnotesize Tag $1$\\
    \footnotesize States 
\end{tabular}}
\mymatrixbraceleft{4}{4}{\begin{tabular}{l}
    \footnotesize Tag $N$ \\
    \footnotesize States 
\end{tabular}}
    \end{scope} 
\end{tikzpicture}

==> table.tex <==
  \resizebox{5.15cm}{!}{
  \begin{tabular}{|c|cccc|}
  \hline
  \diagbox[width=6.5em, height=2.5em]{Tag}{Time} & 1 & 2 & $\cdots$ & T \\ \hline
  1 & \begin{tikzpicture}[baseline=0]
    \node[draw, fill=blue(munsell), star,star points=7,star point ratio=0.8, inner sep=2.5] {};    \addvmargin{1mm}
  \end{tikzpicture}   &    \begin{tikzpicture}[baseline=0]
    \node[draw, fill=blue(munsell), star,star points=7,star point ratio=0.8, inner sep=2.5] {};    \addvmargin{1mm}
  \end{tikzpicture}   & $\cdots$ & \begin{tikzpicture}[baseline=0]
    \node[draw, fill=amber, star,star points=7,star point ratio=0.8, inner sep=2.5] {};    \addvmargin{1mm} 
  \end{tikzpicture} \\ 
  2 & \begin{tikzpicture}[baseline=0]
    \node[draw, fill=amber, star,star points=7,star point ratio=0.8, inner sep=2.5] {};    \addvmargin{1mm}
  \end{tikzpicture}   &    \begin{tikzpicture}[baseline=0]
    \node[draw, fill=amber, star,star points=7,star point ratio=0.8, inner sep=2.5] {};    \addvmargin{1mm}
  \end{tikzpicture}   & $\cdots$ & \begin{tikzpicture}[baseline=0]
    \node[draw, fill=blue(munsell), star,star points=7,star point ratio=0.8, inner sep=2.5] {};    \addvmargin{1mm} 
  \end{tikzpicture} \\ 
  \vdots & \vdots  &    \vdots   & $\ddots$ & \vdots \\
  N & \begin{tikzpicture}[baseline=0]
    \node[draw, fill=blue(munsell), star,star points=7,star point ratio=0.8, inner sep=2.5] {};    \addvmargin{1mm}
  \end{tikzpicture}   &    \begin{tikzpicture}[baseline=0]
    \node[draw, fill=amber, star,star points=7,star point ratio=0.8, inner sep=2.5] {};    \addvmargin{1mm}
  \end{tikzpicture}   & $\cdots$ & \begin{tikzpicture}[baseline=0]
    \node[draw, fill=amber, star,star points=7,star point ratio=0.8, inner sep=2.5] {};    \addvmargin{1mm} 
  \end{tikzpicture} \\ \hline
  \end{tabular}
  }
